Lattice Green's functions for Poisson problems with two unbounded and one periodic direction

Fourier-based Poisson solvers treat periodic directions spectrally and unbounded ones by the Hockney--Eastwood convolution with a free-space kernel. With two unbounded and one periodic direction, the setting of vortex tubes, wakes and jets, the kernel used so far by these solvers combines the two-dimensional kernel on the zero periodic mode with the symbol of the operator sampled on the doubled grid on every other mode. We show that the second ingredient is not exact: the error is the field of the periodic images of the source and independent of the mesh size. While the period $L_z$ is not much longer than the unbounded extent $L_x$, it is of order $\exp(-2\pi d/L_z)$, with $d$ the distance to the nearest image; beyond, it grows like $(L_z/L_x)^2$. The error is thus small on cubic domains, but larger than the solution itself on elongated ones. We remove the approximation by extending the integral representation of the exact second-order kernel of Hou and Colonius: the screened kernel of each mode is evaluated in closed form along one unbounded direction and by Gauss--Legendre quadrature along the other, for the high-order dimension-split and Mehrstellen stencils, at a one-off cost of about one solve. The kernels, implemented in the open-source library \flups{}, are verified by comparison with independent quadratures, by a padding test sensitive to the boundary condition enforced, and by convergence at the order of each stencil on an axially modulated tube source, on domains up to $64$ times longer than wide and up to $2.7\times10^{11}$ unknowns.

==> tikzfigures/images_sketch.tex <==
% sketch of the Spietz-kernel error in the (x,z) plane (y omitted): physical box, zero padding of the HE doubling and
% the image cells introduced by the Spietz kernel (period 2Lx in x) on top; below, the field of the lowest mode j = 1 along x
% for Lz = Lx, 4Lx, 16Lx, the error growing from top to bottom.
% Profiles from data/images_sketch/*.tex (gen_images_sketch.py): 2D screened field of a compact unit source of mode j = 1
% (A K_0 outside the core), its two nearest images (same profile shifted by +-2 Lx, dashed) and, in the box, the sum over
% the full 2D image lattice = the error of the Spietz kernel; everything divided by the peak of the free-space field. Units of Lx.
\begin{tikzpicture}[x=1.8cm, y=1.8cm, >=stealth, font=\footnotesize]
    \def\H{1.0}% drawn height of the period Lz (to scale for the short-period strip, Lz = Lx)
    \def\xc{0.5}% source position
    \def\sh{0.95}% height of a profile strip
    % ------------------------------------------------------------------------------------------------ domains (top)
    \begin{scope}[shift={(0,3.55)}]
    % image cells of the doubled box, x in [-2,0] and [2,4]
    \foreach \s in {-2,2} {
        \fill[col_lgf2!5] (\s,0) rectangle (\s+1,\H);
        \fill[pattern=north east lines, pattern color=black!12] (\s+1,0) rectangle (\s+2,\H);
        \draw[black!45, dashed] (\s,0) rectangle (\s+2,\H);
        \draw[black!45, thick] plot[domain=0:\H, samples=60, smooth] ({\s+\xc+0.06*sin(360*\x/\H)}, \x);
    }
    \node[black!55, above] at (-1.5,\H) {image};
    \node[black!55, above] at (2.5,\H) {image};
    % physical box and padding
    \fill[col_lgf2!14] (0,0) rectangle (1,\H);
    \fill[pattern=north east lines, pattern color=black!25] (1,0) rectangle (2,\H);
    \draw[thick] (0,0) rectangle (1,\H);
    \draw (1,0) rectangle (2,\H);
    \node[above] at (0.5,\H) {physical box};
    \node[above, align=center] at (1.5,\H) {zero padding};
    % source (one period of the modulated source, mode j = 1)
    \draw[col_lgf2, very thick] plot[domain=0:\H, samples=60, smooth] ({\xc+0.06*sin(360*\x/\H)}, \x);
    % distance from the box edge to the nearest image of the centred source
    \draw[<->] (1,0.65) -- (\xc+2,0.65) node[midway, fill=white, inner sep=1pt] {$d = \tfrac32L_x$};
    % image spacing below
    \draw[|<->|, black!60] (\xc,-0.12) -- (\xc+2,-0.12) node[midway, below] {image spacing $Mh = 2L_x$};
    \draw[|<->|] (4.12,0) -- (4.12,\H) node[midway, right] {$L_z$};
    % axes
    \draw[->] (-2.25,-0.25) -- (-1.85,-0.25) node[right] {$x$};
    \draw[->] (-2.25,-0.25) -- (-2.25,0.15) node[above] {$z$};
    \node[rotate=90, black!60] at (-2.55,0.5) {periodic};
    \end{scope}
    % ------------------------------------------------------------------------------------------------ profiles
    % strips: #1 baseline, #2 Lz/Lx (data file prefix), #3 ell = kappa^-1 h / Lx, #4 tikz height of the free-space curve at
    % x_c + ell (ruler), #5 label, #6 top of the linear scale, #7 ticks, #8 label anchor and position; height \sh, values scaled to the strip by the generator
    \newcommand{\imgstrip}[8]{
        \begin{scope}[shift={(0,#1)}]
            \fill[col_lgf2!14] (0,0) rectangle (1,\sh);
            \fill[black!6] (1,0) rectangle (2,\sh);
            \begin{scope}
                \clip (-2.05,-0.03) rectangle (4.05,\sh);% a little below the baseline so strokes on it keep their full width
                \foreach \p in {m1,p1}
                    {\input{data/images_sketch/Lz#2_img\p.tex}\draw[black!45, dashed] \sketchcurve;}
                \input{data/images_sketch/Lz#2_free.tex}\draw[col_lgf2, thick] \sketchcurve;
                \input{data/images_sketch/Lz#2_err.tex}\draw[col_lgf8, very thick] \sketchcurve;
            \end{scope}
            % screening length, as a ruler from the source
            \draw[densely dotted, black!60] (\xc,0) -- (\xc,\sh);
            \draw[<->, thick] (\xc,#4) -- ({\xc+#3},#4) node[above right, font=\scriptsize, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1] {$\kappa^{-1}h$};
            \draw (-2.05,0) -- (-2.05,\sh);
            \foreach \e in {#7}
                \draw (-2.05,{\e/#6*\sh}) -- ++(-0.04,0) node[left, font=\tiny] {$\e$};
            \node[#8, font=\scriptsize, align=right, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.5pt] {#5};
        \end{scope}
    }
    \imgstrip{2.1}{1}{0.159}{0.441}{$L_z = L_x$: error $4\times10^{-5}$}{1.1}{0, 0.5, 1}{anchor=north east, at={(4.05,\sh+0.03)}}
    \imgstrip{1.0}{4}{0.637}{0.169}{$L_z = 4L_x$: error $8\times10^{-2}$}{1.1}{0, 0.5, 1}{anchor=north east, at={(4.05,\sh+0.03)}}
    \imgstrip{-0.1}{16}{2.546}{0.042}{$L_z = 16L_x$: error $2.4$}{2.7}{0, 1, 2}{anchor=north east, at={(4.05,\sh+0.03)}}
    % legend
    \begin{scope}[shift={(-2.05,-0.4)}]
        \draw[col_lgf2, thick] (0,0) -- (0.25,0) node[right, black] {free-space field};
        \draw[black!45, dashed] (1.75,0) -- (2.0,0) node[right, black] {image fields};
        \draw[col_lgf8, very thick] (3.3,0) -- (3.55,0) node[right, black] {error (sum of all the image fields)};
    \end{scope}
\end{tikzpicture}


==> tikzfigures/padnoise.tex <==
% white-noise padding test (--source=4 --padcheck=2), N = 64, Lz = 4 Lx (Nz = 256), cell-centred, LUMI-G, 1 GCD: per mode j of the
% periodic direction, max over the transverse points of |DFT_z(u_box - u_padded)|, normalised by max_j of the same for u_box
% data: data/padnoise/per_<samp|qs>_N64_Lz4_<kernel>.dat, columns: j dU U res h2Rf dUn resrel (logs_lumi/parse_noise.py)
\begin{tikzpicture}
    \begin{axis}[
        lgfplot,
        width=0.6\textwidth, height=0.42\textwidth,
        ymode=log,
        xlabel={mode $j$}, ylabel={$e_j$},
        xmin=1, xmax=128, xtick={1,32,64,96,128},
        restrict x to domain=1:128,
        ymin=1e-17, ymax=1e0,
        ytick={1e0,1e-4,1e-8,1e-12,1e-16},
        legend style={anchor=north, at={(0.5,-0.25)}, legend columns=3, font=\tiny, /tikz/every even column/.append style={column sep=0.3cm}},
        legend cell align=left,
        table/header=false,
    ]
        % exact kernels: one class, drawn first (behind)
        \addplot[gray!70, thin]                table[x index=0, y index=5] {data/padnoise/per_qs_N64_Lz4_LGF_2.dat};
        \addlegendentry{exact, all three kernels}
        \addplot[gray!70, thin, forget plot]   table[x index=0, y index=5] {data/padnoise/per_qs_N64_Lz4_MEHR_6F.dat};
        \addplot[gray!70, thin, forget plot]   table[x index=0, y index=5] {data/padnoise/per_qs_N64_Lz4_HEJ_4.dat};
        % Spietz kernel: LGF2 and MEHR6F coincide, one entry
        \addplot[col_lgf2]                     table[x index=0, y index=5] {data/padnoise/per_samp_N64_Lz4_LGF_2.dat};
        \addlegendentry{{\lgf{2}, \mehr{6F}, Spietz}}
        \addplot[col_lgf2, forget plot]        table[x index=0, y index=5] {data/padnoise/per_samp_N64_Lz4_MEHR_6F.dat};
        \addplot[col_lgf4]                     table[x index=0, y index=5] {data/padnoise/per_samp_N64_Lz4_HEJ_4.dat};
        \addlegendentry{{\hej{4}, Spietz}}
    \end{axis}
\end{tikzpicture}


==> tikzfigures/padtest_sketch.tex <==
% sketch of the padding test of sec. valid_pad (flups validation --source=4 --padcheck=2), (x,y) plane, z periodic and
% unchanged: (a) the box, (b) the box enlarged twice in the two unbounded directions with the same h, the same origin and
% the same source (zero outside the box); both are HE-doubled, so the Spietz kernel places the images of the source at
% period 2Lx in (a) and 4Lx in (b). The two solutions are compared on the common box, mode by mode along z. Units of Lx;
% the white noise is drawn on 8x8 cells with a fixed seed, the same in every copy (blue > 0, red < 0).
\begin{tikzpicture}[x=0.95cm, y=0.95cm, >=stealth, font=\footnotesize]
    \def\m{0.7}% margin of the images shown around the doubled box
    % white noise on [#1,#1+1]x[#2,#2+1], opacity #3 (the same realisation at every call)
    \newcommand{\noisecell}[3]{
        \pgfmathsetseed{4}
        \foreach \i in {0,...,7} {
            \foreach \j in {0,...,7} {
                \pgfmathsetmacro{\v}{rand}
                \pgfmathsetmacro{\a}{abs(\v)*70}
                \ifdim\v pt>0pt
                    \fill[col_lgf2!\a, opacity=#3] ({#1+\i/8},{#2+\j/8}) rectangle ++(0.125,0.125);
                \else
                    \fill[col_lgf8!\a, opacity=#3] ({#1+\i/8},{#2+\j/8}) rectangle ++(0.125,0.125);
                \fi
            }
        }
    }
    % one panel: #1 shift, #2 size of the box solved (1 or 2), #3 title, #4 period of the images, #5 distance to the nearest one (labels)
    \newcommand{\padpanel}[5]{
        \begin{scope}[shift={#1}]
            \pgfmathtruncatemacro{\P}{2*#2}% HE period
            % images of the source imposed by the Spietz kernel, clipped to the margin
            \begin{scope}
                \clip (-\m,-\m) rectangle ({\P+\m},{\P+\m});
                \foreach \p in {-1,0,1} {
                    \foreach \q in {-1,0,1} {
                        \ifnum\numexpr\p*\p+\q*\q\relax>0
                            \noisecell{\p*\P}{\q*\P}{0.45}
                            \draw[black!40, dashed] ({\p*\P},{\q*\P}) rectangle ++(\P,\P);
                        \fi
                    }
                }
            \end{scope}
            % HE zero padding of the doubled box
            \fill[white] (0,0) rectangle (\P,\P);
            \fill[pattern=north east lines, pattern color=black!25] (0,0) rectangle (\P,\P);
            % box solved (the enlarged one carries no source outside the common box)
            \fill[white] (0,0) rectangle (#2,#2);
            \ifnum#2>1
                \fill[col_lgf2!5] (0,0) rectangle (#2,#2);
                \draw (0,0) rectangle (#2,#2);
            \fi
            \noisecell{0}{0}{1}
            \draw[very thick] (0,0) rectangle (1,1);
            \draw (0,0) rectangle (\P,\P);
            \node[above, align=center] at ({\P/2},{\P+\m}) {#3\\[-1pt]{\scriptsize\color{black!60}Spietz kernel: images at period $#4$}};
            % distance from the box to the nearest image of the source
            \draw[<->] (1,0.5) -- (\P,0.5) node[midway, above=1pt, fill=white, inner sep=1pt, font=\scriptsize] {$d\ge#5$};
        \end{scope}
    }
    \padpanel{(0,2)}{1}{(a) box, $N\times N$}{2L_x}{L_x}
    \padpanel{(5.2,0)}{2}{(b) enlarged box, $2N\times2N$, same $h$}{4L_x}{3L_x}
    % annotations of (a)
    \node[align=center, font=\scriptsize] at (1.5,3.5) {zero\\padding};
    \draw[<-] (-0.05,2.5) -- (-0.85,2.5) node[left, align=right, font=\scriptsize, inner sep=1pt] {white\\noise};
    \draw[|<->|] (0,1.88) -- (1,1.88) node[pos=0.3, below, font=\scriptsize] {$L_x$};
    % annotations of (b)
    \node[align=center, font=\scriptsize] at (5.2+1.5,1.45) {no\\source};
    \node[align=center, font=\scriptsize] at (5.2+3,3) {zero padding};
    % axes
    \draw[->] (9.25,-1.35) -- (9.65,-1.35) node[right] {$x$};
    \draw[->] (9.25,-1.35) -- (9.25,-0.95) node[above] {$y$};
    % comparison on the common box
    \node[draw, rounded corners, fill=white, align=center, inner sep=3pt, font=\scriptsize] (cmp) at (0.95,-0.2) {
        on the common box (thick), mode $j$ along $z$:\\[2pt]
        $\Delta\hat u_j = \hat u^{(a)}_j-\hat u^{(b)}_j$\\[1pt]
        $e_j = \max|\Delta\hat u_j|\,/\max|\hat u|$\\[3pt]
        exact kernel: both free-space, $e_j\approx\epsilon$\\
        Spietz kernel: the image fields differ
    };
    \draw[->, thick] (0.8,1.95) -- (cmp.north -| 0.8,0);
    \draw[->, thick] (5.2+0.5,-0.02) to[out=-100, in=0] (cmp.east);
\end{tikzpicture}


==> tikzfigures/singularities.tex <==
% singularities of the Step-2 integrand I(n_x;k,k_z) in the complex k plane of eq. (outer), k_z = pi/8: the branch points
% +-i eta, eta = k_z to four digits for every kernel of the paper (seven-point stencil: 2 arcsinh sin(k_z/2) = 0.388), with
% their cuts along the imaginary axis (truncated at the frame; the far end is kernel-specific, at Im k = 1.8 for the seven-point
% stencil, 2.1-2.7 for the other stencils, infinite for the regularised kernels); the strip of analyticity |Im k| < eta
% closes onto the endpoint k = 0 of the interval of integration as k_z -> 0. On the interval: the nodes of the 12-point
% Gauss-Legendre rule (dots, clustered at the endpoints) and of the 12-interval trapezoidal rule (circles, equispaced).
% The Bernstein ellipse (foci 0 and pi) through +-i eta sets the Gauss-Legendre rate: semi-axes a = (eta + sqrt(pi^2 + eta^2))/2,
% b = sqrt(a^2 - pi^2/4); it reaches Im k = b = 0.84 at mid-interval while the strip is eta = 0.39 wide.
\begin{tikzpicture}[>=stealth, font=\footnotesize, x=1.45cm, y=1.45cm]
    \def\cut{1.2}% drawn extent of the cuts
    \def\bp{0.3927}% branch point eta = k_z = pi/8
    \fill[col_lgf8!10] (-0.6,-\bp) rectangle (3.5,\bp);
    \draw[col_lgf8!60, dashed] (-0.6,\bp) -- (3.5,\bp);
    \draw[col_lgf8!60, dashed] (-0.6,-\bp) -- (3.5,-\bp);
    \node[col_lgf8!80!black, above] at (1.7,0.40) {$|\operatorname{Im} k| < \eta$};
    % Bernstein ellipse through the branch points: foci 0 and pi, sum of the focal distances 2a = eta + sqrt(pi^2 + eta^2)
    \pgfmathsetmacro{\ea}{(\bp + sqrt(pi*pi + \bp*\bp))/2}% semi-major axis
    \pgfmathsetmacro{\eb}{sqrt(\ea*\ea - pi*pi/4)}% semi-minor axis
    \draw[col_lgf2, dashed] ({pi/2},0) ellipse ({\ea} and {\eb});
    \node[col_lgf2!80!black, above] at ({pi/2},{\eb}) {Bernstein ellipse through $\pm\ii\eta$};
    \draw[->, black!60] (-0.55,0) -- (3.9,0) node[right] {$\operatorname{Re} k$};
    \draw[->, black!60] (0,{-\cut-0.15}) -- (0,{\cut+0.3}) node[right] {$\operatorname{Im} k$};
    \draw[very thick] (0,0) -- (3.1416,0);
    \node[below] at (3.1416,-0.42) {$\pi$};
    % cuts and branch points
    \foreach \s in {1,-1} {
        \draw[col_lgf8, very thick] (0,{\s*\bp}) -- (0,{\s*\cut});
        \node[col_lgf8] at (0,{\s*\bp}) {$\times$};
    }
    % quadrature nodes, Q = 12: Gauss--Legendre above, trapezoidal below the interval
    \foreach \x in {0.0290,0.1506,0.3614,0.6482,0.9930,1.3741,1.7675,2.1486,2.4934,2.7802,2.9910,3.1126} {\fill (\x,0.09) circle (1.1pt);}
    \foreach \x in {0.0000,0.2618,0.5236,0.7854,1.0472,1.3090,1.5708,1.8326,2.0944,2.3562,2.6180,2.8798,3.1416} {\draw (\x,-0.09) circle (1.1pt);}
    \node[right, black!70] at (3.6,0.62) {Gauss--Legendre};
    \node[right, black!70] at (3.6,-0.62) {trapezoidal};
    \draw[black!50] (3.55,0.55) -- (3.2,0.14);
    \draw[black!50] (3.55,-0.55) -- (3.25,-0.14);
    \node[col_lgf8, left] at (-0.08,0.5) {$\ii\eta$};
    \node[col_lgf8, left] at (-0.08,-0.5) {$-\ii\eta$};
    % the branch point moves onto the endpoint k = 0 as k_z -> 0
    \draw[->, col_lgf8!80!black] (-0.4,\bp) -- (-0.4,0.04);
    \node[left, col_lgf8!80!black] at (-0.45,{\bp/2}) {$k_z\to0$};
\end{tikzpicture}


==> tikzfigures/wavy_aspect.tex <==
% error vs the aspect ratio Lz/Lx at fixed transverse resolution N = 128 (LUMI-G, 8 GCDs): single wavy tube (left,
% --source=2) and counter-rotating pair of wavy tubes (right, --source=3, separation 0.5 Lx); one legend for both panels
% data: data/wavy_aspect_<kernel>_<old|new>_lumi.dat and data/wavy_pair_aspect_<kernel>_<old|new>_lumi.dat, columns: LzoLx err2 errinf;
% image-field models: data/wavy_aspect_image_model.dat (data/scripts/wavy_aspect_image_model.py) and
% data/wavy_pair_aspect_image_model.dat (data/scripts/wavy_pair_image_model.py), columns: LzoLx errinf
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=0.4cm, ylabels at=edge left, yticklabels at=edge left},
        lgfplot, width=0.52\textwidth, height=0.42\textwidth,
        xmode=log, ymode=log,
        log basis x=2,
        xlabel={$L_z/L_x$}, ylabel={$E_\infty$},
        xtick={1,2,4,8,16,32,64},
        xticklabels={1,2,4,8,16,32,64},
        ymin=1e-8, ymax=1e2,
        legend cell align=left,
    ]
    % ---------------------------------------------------------------- single tube
    \nextgroupplot[title={\small single tube}, legend to name=leg:wavy_aspect,
        legend style={legend columns=3, font=\tiny, /tikz/every even column/.append style={column sep=0.3cm}}]
        % field of the periodic images of the source (continuum model of the Spietz-kernel error), drawn first, under the data
        \addplot[black!18, line width=4pt, mark=none, forget plot] table[x index=0, y index=1] {data/wavy_aspect_image_model.dat}
            node[pos=0.8, below right, font=\tiny, black!60] {image field};
        \addplot[col_lgf2,  mark=o,   dashed]      table[x index=0, y index=2] {data/wavy_aspect_LGF_2_old_lumi.dat};
        \addplot[col_mehr6, mark=square, dashed]   table[x index=0, y index=2] {data/wavy_aspect_MEHR_6F_old_lumi.dat};
        \addplot[col_lgf4,  mark=triangle, dashed] table[x index=0, y index=2] {data/wavy_aspect_HEJ_4_old_lumi.dat};
        \addplot[col_lgf2,  mark=*]                table[x index=0, y index=2] {data/wavy_aspect_LGF_2_new_lumi.dat};
        \addplot[col_mehr6, mark=square*]          table[x index=0, y index=2] {data/wavy_aspect_MEHR_6F_new_lumi.dat};
        \addplot[col_lgf4,  mark=triangle*]        table[x index=0, y index=2] {data/wavy_aspect_HEJ_4_new_lumi.dat};
        \legend{{\lgf{2}, Spietz}, {\mehr{6F}, Spietz}, {\hej{4}, Spietz}, {\lgf{2}, exact}, {\mehr{6F}, exact}, {\hej{4}, exact}}
    % ---------------------------------------------------------------- counter-rotating pair
    \nextgroupplot[title={\small counter-rotating pair}]
        \addplot[black!18, line width=4pt, mark=none, forget plot] table[x index=0, y index=1] {data/wavy_pair_aspect_image_model.dat}
            node[pos=0.8, above, font=\tiny, black!60] {image field};
        \addplot[col_lgf2,  mark=o,   dashed]      table[x index=0, y index=2] {data/wavy_pair_aspect_LGF_2_old_lumi.dat};
        \addplot[col_mehr6, mark=square, dashed]   table[x index=0, y index=2] {data/wavy_pair_aspect_MEHR_6F_old_lumi.dat};
        \addplot[col_lgf4,  mark=triangle, dashed] table[x index=0, y index=2] {data/wavy_pair_aspect_HEJ_4_old_lumi.dat};
        \addplot[col_lgf2,  mark=*]                table[x index=0, y index=2] {data/wavy_pair_aspect_LGF_2_new_lumi.dat};
        \addplot[col_mehr6, mark=square*]          table[x index=0, y index=2] {data/wavy_pair_aspect_MEHR_6F_new_lumi.dat};
        \addplot[col_lgf4,  mark=triangle*]        table[x index=0, y index=2] {data/wavy_pair_aspect_HEJ_4_new_lumi.dat};
    \end{groupplot}
    % the shared legend, centred below the two panels
    \path (group c1r1.outer south) -- (group c2r1.outer south)
        node[pos=0.5, anchor=north, yshift=-2pt] {\pgfplotslegendfromname{leg:wavy_aspect}};
\end{tikzpicture}


==> tikzfigures/wavy_convergence.tex <==
% error of the wavy-tube solution vs the transverse resolution N, Lz = 4 Lx: exact slices per kernel, lattice (left) and
% regularised (right); the Spietz-kernel result is identical for every kernel to three digits and is drawn once (grey)
% data: data/wavy_conv_<kernel>_<old|new>_lumi.dat, columns: N err2 errinf ranks t_green t_solve [t_green_func]
% (LUMI-G, 8 GCDs up to N = 512, 128 at N = 1024, 512 at N = 2048, 4096 at N = 4096)
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=0.4cm, ylabels at=edge left, yticklabels at=edge left},
        lgfplot, width=0.52\textwidth, height=0.42\textwidth,
        xmode=log, ymode=log,
        log basis x=2,
        xlabel={$N$}, ylabel={$E_\infty$},
        xtick={32,64,128,256,512,1024,2048,4096},
        xticklabels={32,64,128,256,512,1024,2048,4096},
        x tick label style={font=\tiny},
        ymin=1e-15, ymax=1e0,
        ytick={1e0,1e-2,1e-4,1e-6,1e-8,1e-10,1e-12,1e-14},
        xmin=32, xmax=4096, enlarge x limits=0.08,
        legend style={anchor=north, at={(0.5,-0.24)}, legend columns=3, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
        legend cell align=left,
    ]
    % ---------------------------------------------------------------- lattice kernels
    \nextgroupplot[title={\small lattice kernels}]
        \addplot[black!45, thick, mark=*, mark size=1.3pt, forget plot] table[x index=0, y index=2] {data/wavy_conv_LGF_2_old_lumi.dat};
        \addplot[col_lgf2,  mark=o]        table[x index=0, y index=2] {data/wavy_conv_LGF_2_new_lumi.dat};
        \addplot[col_lgf4,  mark=square]   table[x index=0, y index=2] {data/wavy_conv_LGF_4_new_lumi.dat};
        \addplot[col_lgf6,  mark=triangle] table[x index=0, y index=2] {data/wavy_conv_LGF_6_new_lumi.dat};
        \addplot[col_lgf8,  mark=diamond]  table[x index=0, y index=2] {data/wavy_conv_LGF_8_new_lumi.dat};
        \addplot[col_mehr4, mark=x]        table[x index=0, y index=2] {data/wavy_conv_MEHR_4F_new_lumi.dat};
        \addplot[col_mehr6, mark=+]        table[x index=0, y index=2] {data/wavy_conv_MEHR_6F_new_lumi.dat};
        \legend{\lgf{2}, \lgf{4}, \lgf{6}, \lgf{8}, \mehr{4F}, \mehr{6F}}
        % the Spietz-kernel line is the same in both panels: label it once, right under its right end
        \node[font=\tiny, black!70, anchor=north east, inner sep=1pt] at (axis cs:4096,3.1e-1) {Spietz, all kernels};
        % order lines through 2e-3 at N = 32, labelled at their right end
        \addplot[orderline, domain=32:4096, samples=2] {2e-3*(32/x)^2} node[pos=1, right, font=\tiny] {$2$};
        \addplot[orderline, domain=32:4096, samples=2] {2e-3*(32/x)^4} node[pos=0.97, above, font=\tiny] {$4$};
        \addplot[orderline, domain=32:4096, samples=2] {2e-3*(32/x)^6} node[pos=0.85, above, font=\tiny] {$6$};
        \addplot[orderline, domain=32:4096, samples=2] {2e-3*(32/x)^8} node[pos=0.7, left, font=\tiny] {$8$};
    % ---------------------------------------------------------------- regularised kernels
    \nextgroupplot[title={\small regularised kernels}]
        \addplot[black!45, thick, mark=*, mark size=1.3pt, forget plot] table[x index=0, y index=2] {data/wavy_conv_HEJ_4_old_lumi.dat};
        \addplot[col_lgf2,  mark=o]        table[x index=0, y index=2] {data/wavy_conv_HEJ_2_new_lumi.dat};
        \addplot[col_lgf4,  mark=square]   table[x index=0, y index=2] {data/wavy_conv_HEJ_4_new_lumi.dat};
        \addplot[col_lgf6,  mark=triangle] table[x index=0, y index=2] {data/wavy_conv_HEJ_6_new_lumi.dat};
        \addplot[col_lgf8,  mark=diamond]  table[x index=0, y index=2] {data/wavy_conv_HEJ_8_new_lumi.dat};
        \addplot[col_hej10, mark=pentagon] table[x index=0, y index=2] {data/wavy_conv_HEJ_10_new_lumi.dat};
        \legend{\hej{2}, \hej{4}, \hej{6}, \hej{8}, \hej{10}}
        \addplot[orderline, domain=32:4096, samples=2] {2e-3*(32/x)^2} node[pos=1, right, font=\tiny] {$2$};
        \addplot[orderline, domain=32:4096, samples=2] {2e-3*(32/x)^4} node[pos=0.97, below, font=\tiny] {$4$};
        \addplot[orderline, domain=32:4096, samples=2] {2e-3*(32/x)^6} node[pos=0.8, below, font=\tiny] {$6$};
        \addplot[orderline, domain=32:4096, samples=2] {2e-3*(32/x)^8} node[pos=0.7, left, font=\tiny] {$8$};
        \addplot[orderline, domain=32:4096, samples=2] {2e-3*(32/x)^10} node[pos=0.565, left, font=\tiny] {$10$};
    \end{groupplot}
\end{tikzpicture}

